GuardFS: a File System for Integrated Detection and Mitigation of Linux-based Ransomware

Although ransomware has received broad attention in media and research, this evolving threat vector still poses a systematic threat. Related literature has explored their detection using various approaches leveraging Machine and Deep Learning. While these approaches are effective in detecting malware, they do not answer how to use this intelligence to protect against threats, raising concerns about their applicability in a hostile environment. Solutions that focus on mitigation rarely explore how to prevent and not just alert or halt its execution, especially when considering Linux-based samples. This paper presents GuardFS, a file system-based approach to investigate the integration of detection and mitigation of ransomware. Using a bespoke overlay file system, data is extracted before files are accessed. Models trained on this data are used by three novel defense configurations that obfuscate, delay, or track access to the file system. The experiments on GuardFS test the configurations in a reactive setting. The results demonstrate that although data loss cannot be completely prevented, it can be significantly reduced. Usability and performance analysis demonstrate that the defense effectiveness of the configurations relates to their impact on resource consumption and usability.

==> tex/6experiments-plots/java-DELOBF-10s.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time [s]},
    ylabel={Resource Usage [\%]},
    xmin=0, xmax=350,
    ymin=-5, ymax=100,
    mark repeat={3},
    xtick={0, 100, 200, 300},
    ytick={0, 25, 50, 75, 100},
    legend pos=north east,
    width=\linewidth,
    legend cell align={left},
    height=4.6cm,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    ]
    coordinates {
    (10,0.0)(21,0.0)(31,0.0)(41,0.0)(51,0.0)(61,0.0)(72,0.0)(82,0.0)(92,0.0)(102,0.0)(112,0.0)(123,0.0)(133,0.0)(143,0.0)(153,0.0)(163,0.0)(174,0.0)(184,0.0)(194,0.0)(204,0.0)(215,0.0)(225,0.0)(235,0.0)(245,0.0)(255,0.0)(266,0.0)(276,0.0)(286,0.0)(296,0.0)(307,0.0)(317,0.0)(327,0.0)(337,0.0)(347,0.0)(358,0.0)
    };
    \addlegendentry{CPU (F)}
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    dashed,
    mark=star,
    ]
    coordinates {
    (41,0.0)(51,0.0)(61,0.0)(72,0.0)(82,0.0)(92,0.0)(102,0.0)(112,0.0)(123,0.0)(133,0.0)(143,0.0)(153,0.0)(163,0.0)(174,0.0)(184,0.0)(194,0.0)(204,0.0)(215,0.0)(225,0.0)(235,0.0)(245,0.0)(255,0.0)(266,0.0)(276,0.0)(286,0.0)(296,0.0)(307,0.0)(317,0.0)(327,0.0)(337,0.0)
    };
    \addlegendentry{CPU (R)}
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    mark=square,
    ]
    coordinates {
(10,0.3)(21,0.2)(31,0.1)(41,0.3)(51,0.3)(61,0.3)(72,0.3)(82,0.3)(92,0.3)(102,0.3)(112,0.3)(123,0.3)(133,0.3)(143,0.3)(153,0.3)(163,0.3)(174,0.3)(184,0.4)(194,0.4)(204,0.4)(215,0.4)(225,0.4)(235,0.4)(245,0.4)(255,0.4)(266,0.4)(276,0.4)(286,0.4)(296,0.4)(307,0.4)(317,0.4)(327,0.4)(337,0.5)(347,0.5)(358,0.5)
    };
    \addlegendentry{RAM (F)}
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    mark=triangle,
    ]
    coordinates {
    (41,8.5)(51,8.5)(61,8.5)(72,8.5)(82,8.5)(92,8.5)(102,8.5)(112,8.5)(123,8.5)(133,8.5)(143,8.5)(153,8.5)(163,8.5)(174,8.5)(184,8.5)(194,8.5)(204,8.5)(215,8.5)(225,8.5)(235,8.5)(245,8.5)(255,8.5)(266,8.5)(276,8.5)(286,8.5)(296,8.5)(307,8.5)(317,8.5)(327,8.5)(337,0.0)
    };
    \addlegendentry{RAM (R)}
    \legend{};
\end{axis}
\end{tikzpicture}

==> tex/6experiments-plots/java-DELOBF-1s.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time [s]},
    ylabel={Resource Usage [\%]},
    xmin=0, xmax=350,
    ymin=-5, ymax=100,
    mark repeat={3},
    legend style={nodes={scale=0.8, transform shape}}, 
    xtick={0, 100, 200, 300},
    ytick={0, 25, 50, 75, 100},
    legend pos=north east,
    width=\linewidth,
    legend cell align={left},
    height=4.6cm,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    ]
    coordinates {
    (0,0.0)(10,0.0)(21,0.0)(31,0.0)(41,0.0)(51,0.0)(61,0.0)(72,0.0)(82,0.0)(92,0.0)(102,0.0)(112,0.0)(123,0.0)(133,6.7)(143,0.0)(153,0.0)(164,0.0)(174,0.0)(184,0.0)(194,0.0)(204,0.0)(215,6.7)(225,0.0)(235,0.0)(245,0.0)(255,0.0)(266,0.0)(276,0.0)(286,0.0)(296,0.0)(307,0.0)(317,0.0)(327,0.0)(337,0.0)(347,0.0)(358,0.0)(368,0.0)
    };
    \addlegendentry{CPU (F)}
    
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    mark=square,
    ]
    coordinates {
(0,0.3)(10,0.3)(21,0.3)(31,0.3)(41,0.2)(51,0.4)(61,0.4)(72,0.5)(82,0.6)(92,0.7)(102,0.7)(112,0.7)(123,0.7)(133,0.7)(143,0.8)(153,0.8)(164,0.8)(174,0.8)(184,0.8)(194,0.8)(204,0.8)(215,0.8)(225,0.8)(235,0.8)(245,0.8)(255,0.8)(266,0.8)(276,0.8)(286,0.8)(296,0.8)(307,0.8)(317,0.8)(327,0.8)(337,0.8)(347,0.8)(358,0.8)(368,0.8)
    };
    \addlegendentry{RAM (F)}
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    dashed,
    mark=star,
    ]
    coordinates {
    (51,0.0)(61,0.0)(72,0.0)(82,0.0)(92,0.0)(102,0.0)(112,0.0)(123,0.0)(133,0.0)(143,0.0)(153,0.0)(164,0.0)(174,0.0)(184,0.0)(194,0.0)(204,0.0)(215,0.0)(225,0.0)(235,0.0)(245,0.0)(255,0.0)(266,0.0)(276,0.0)(286,0.0)(296,0.0)(307,0.0)(317,0.0)(327,0.0)(337,0.0)(347,0.0)
    };
    \addlegendentry{CPU (R)}
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    mark=triangle,
    ]
    coordinates {
    (51,7.9)(61,7.8)(72,7.8)(82,7.8)(92,7.8)(102,7.8)(112,7.8)(123,7.8)(133,7.8)(143,7.8)(153,7.8)(164,7.8)(174,7.8)(184,7.8)(194,7.8)(204,7.8)(215,7.8)(225,7.8)(235,7.8)(245,7.8)(255,7.8)(266,7.8)(276,7.8)(286,7.8)(296,7.8)(307,7.8)(317,7.8)(327,7.8)(337,7.8)(347,7.8)
    };
    \addlegendentry{RAM (R)}
\end{axis}
\end{tikzpicture}

==> tex/6experiments-plots/java-DELOBF-5s.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time [s]},
    ylabel={Resource Usage [\%]},
    xmin=0, xmax=350,
    ymin=-5, ymax=100,
    mark repeat={3},
    xtick={0, 100, 200, 300},
    ytick={0, 25, 50, 75, 100},
    legend pos=north east,
    width=\linewidth,
    legend cell align={left},
    height=4.6cm,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    ]
    coordinates {
    (10,0.0)(20,0.0)(30,0.0)(41,0.0)(51,0.0)(61,0.0)(71,0.0)(81,0.0)(92,0.0)(102,0.0)(112,0.0)(122,0.0)(133,0.0)(143,0.0)(153,0.0)(163,0.0)(173,0.0)(184,0.0)(194,0.0)(204,0.0)(214,0.0)(224,0.0)(235,0.0)(245,0.0)(255,0.0)(265,0.0)(275,0.0)(286,0.0)(296,0.0)(306,0.0)(316,0.0)(327,0.0)(337,0.0)(347,0.0)(357,0.0)(367,0.0)(378,0.0)(388,0.0)

    };
    \addlegendentry{CPU (F)}
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    dashed,
    mark=star,
    ]
    coordinates {
    (92,0.0)(102,0.0)(112,0.0)(122,0.0)(133,0.0)(143,0.0)(153,0.0)(163,0.0)(173,0.0)(184,0.0)(194,0.0)(204,0.0)(214,0.0)(224,0.0)(235,6.7)(245,0.0)(255,0.0)(265,0.0)(275,0.0)(286,0.0)(296,0.0)(306,0.0)(316,0.0)(327,0.0)(337,0.0)(347,0.0)(357,0.0)(367,0.0)(378,0.0)

    };
    \addlegendentry{CPU (R)}
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    mark=square,
    ]
    coordinates {
    (10,0.3)(20,0.3)(30,0.3)(41,0.3)(51,0.3)(61,0.3)(71,0.3)(81,0.2)(92,0.4)(102,0.4)(112,0.4)(122,0.4)(133,0.4)(143,0.4)(153,0.4)(163,0.4)(173,0.5)(184,0.5)(194,0.5)(204,0.5)(214,0.5)(224,0.5)(235,0.6)(245,0.6)(255,0.3)(265,0.3)(275,0.4)(286,0.4)(296,0.4)(306,0.4)(316,0.4)(327,0.4)(337,0.5)(347,0.5)(357,0.5)(367,0.5)(378,0.5)(388,0.5)

    };
    \addlegendentry{RAM (F)}
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    mark=triangle,
    ]
    coordinates {
    (92,7.7)(102,7.7)(112,7.7)(122,7.7)(133,7.7)(143,7.7)(153,7.7)(163,7.7)(173,7.7)(184,7.7)(194,7.7)(204,7.7)(214,7.7)(224,7.7)(235,7.7)(245,7.7)(255,7.7)(265,7.7)(275,7.7)(286,7.7)(296,7.7)(306,7.7)(316,7.7)(327,7.7)(337,7.7)(347,7.7)(357,7.7)(367,7.7)(378,7.7)
    };
    \addlegendentry{RAM (R)}
    \legend{};
\end{axis}
\end{tikzpicture}

==> tex/6experiments-plots/java-OBF.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time [s]},
    xmin=0, xmax=150,
    ylabel={Resource Usage [\%]},
    ymin=-5, ymax=100,
    xtick={0, 50, 100, 150, 200},
    ytick={0, 25, 50, 75, 100},
    legend pos=north east,
    width=\linewidth,
    legend cell align={left},
    height=4.6cm,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    ]
    coordinates {
    (0,0.0)(10,0.0)(20,0.0)(30,0.0)(41,0.0)(51,73.3)(61,73.3)(71,60.0)(82,66.7)(92,73.3)(102,73.3)(112,0.0)(122,0.0)(133,0.0)
    };
    \addlegendentry{CPU (F)}
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    dashed,
    mark=star,
    ]
    coordinates {
    (51,40.0)(61,33.3)(71,33.3)(82,26.7)(92,33.3)(102,33.3)
    };
    \addlegendentry{CPU (R)}
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    mark=square,
    ]
    coordinates {
    (0,0.3)(10,0.3)(20,0.2)(30,0.2)(41,0.1)(51,0.9)(61,0.9)(71,0.9)(82,0.8)(92,0.8)(102,0.8)(112,0.8)(122,0.8)(133,0.8)
    };
    \addlegendentry{RAM (F)}
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    mark=triangle,
    ]
    coordinates {
    (51,7.9)(61,7.8)(71,7.8)(82,7.9)(92,7.6)(102,7.6)
    };
    \addlegendentry{RAM (R)}
    \legend{};
    
    
\end{axis}
\end{tikzpicture}

==> tex/6experiments-plots/java-PKILL.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time [s]},
    ylabel={Resource Usage [\%]},
    xmin=0, xmax=150,
    ymin=-5, ymax=100,
    xtick={0, 50, 100, 150, 200},
    ytick={0, 25, 50, 75, 100},
    legend pos=north east,
    legend style={nodes={scale=0.8, transform shape}}, 
    width=\linewidth,
    legend cell align={left},
    height=4.6cm,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    ]
    coordinates {
    (8,0.0)(18,0.0)(29,0.0)(39,0.0)(49,0.0)(59,0.0)(69,46.7)(80,0.0)(90,0.0)(100,0.0)(110,0.0)(120,0.0)(130,0.0)(140,0.0)
    };
    \addlegendentry{CPU (F)}
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    dashed,
    mark=star,
    ]
    coordinates {
    (69,20.0)
    };
    \addlegendentry{CPU (R)}
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    mark=square,
    ]
    coordinates {
    (8,0.3)(18,0.3)(29,0.3)(39,0.3)(49,0.3)(59,0.3)(69,0.8)(80,0.9)(90,0.9)(100,0.8)(110, 0.9)(120, 0.9)(130, 0.9)(140, 0.9)
    };
    \addlegendentry{RAM (F)}
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    mark=triangle,
    ]
    coordinates {
    (69,8.4)
    };
    \addlegendentry{RAM (R)}

    \legend{};
    
\end{axis}
\end{tikzpicture}




==> tex/6experiments-plots/java-TRACKOBF.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Time [s]},
    ylabel={Resource Usage [\%]},
    xmin=0, xmax=150,
    ymin=-5, ymax=100,
    xtick={0, 50, 100, 150, 200},
    ytick={0, 25, 50, 75, 100},
    legend pos=north east,
    width=\linewidth,
    legend cell align={left},
    height=4.6cm,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    ]
    coordinates {
(0,0.0)(10,0.0)(20,0.0)(30,60.0)(40,73.3)(51,66.7)(61,73.3)(71,66.7)(81,66.7)(92,0.0)(102,0.0)(112,0.0)(122,0.0)(132,0.0)
    };
    \addlegendentry{CPU (F)}
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    dashed,
    mark=star,
    ]
    coordinates {
(20,46.7)(30,26.7)(40,33.3)(51,26.7)(61,33.3)(71,26.7)(81,33.3)
    };
    \addlegendentry{CPU (R)}
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    mark=square,
    ]
    coordinates {
(0,0.3)(10,0.3)(20,0.2)(30,0.9)(40,0.9)(51,0.9)(61,0.9)(71,0.8)(81,0.9)(92,0.9)(102,0.9)(112,0.9)(122,0.9)(132,0.9)
    };
    \addlegendentry{RAM (F)}
    
\addplot[
    legend style={at={(0.02,0.02)},anchor=south west},
    color=black,
    mark=triangle,
    ]
    coordinates {
(20,3.7)(30,8.9)(40,8.8)(51,8.8)(61,8.9)(71,8.6)(81,8.6)
    };
    \addlegendentry{RAM (R)}

    \legend{};
    
\end{axis}
\end{tikzpicture}
